Subcode Ensemble Decoding of Linear Block Codes

Low-density parity-check (LDPC) codes together with belief propagation (BP) decoding yield exceptional error correction capabilities in the large block length regime. Yet, there remains a gap between BP decoding and maximum likelihood decoding for short block length LDPC codes. In this context, ensemble decoding schemes yield both reduced latency and good error rates. In this paper, we propose subcode ensemble decoding (SCED), which employs an ensemble of decodings on different subcodes of the code. To ensure that all codewords are decodable, we use the concept of linear coverings and explore approaches for sampling suitable ensembles for short block length LDPC codes. Monte-Carlo simulations conducted for three LDPC codes demonstrate that SCED improves decoding performance compared to stand-alone decoding and automorphism ensemble decoding. In particular, in contrast to existing schemes, e.g., multiple bases belief propagation and automorphism ensemble decoding, SCED does not require the NP-complete search for low-weight dual codewords or knowledge of the automorphism group of the code, which is often unknown.

==> figures/5G_132_66_sced.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.85\columnwidth,
height=4cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.004,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

    



\addplot[color=KITred,dashed,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
 1.0  5.467980e-01\\
 1.5  3.553223e-01\\
 2.0  1.798365e-01\\
 2.5  7.278189e-02\\
 3.0  2.111038e-02\\
 3.5  4.332920e-03\\
 4.0  7.442976e-04\\
 4.5  1.148381e-04\\
 5.0  1.290430e-05\\
};
\addlegendentry{MSA};


\addplot[color=KITorange,dashed,line width = 1pt,mark=diamond, mark options={solid}]
table[row sep=crcr]{
 1.00  5.141388e-01\\
 1.50  2.551020e-01\\
 2.00  1.264223e-01\\
 2.50  4.380201e-02\\
3.00  1.090275e-02\\
 3.50  2.144956e-03\\
 4.00  3.055329e-04\\
 4.50  4.053300e-05\\
 5.00  4.830237e-06\\
};
\addlegendentry{MSA-$352$};


\addplot[color=KITgreen,loosely dashed,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
 1.00  4.926108e-01\\
 1.50  2.998501e-01\\
 2.00  1.362398e-01\\
 2.50  4.621072e-02\\
 3.00  1.192677e-02\\
 3.50  2.103359e-03\\
 4.00  2.896100e-04\\
4.50  3.245119e-05\\
 5.00  3.464770e-06\\%200FE
};
\addlegendentry{AED-$11$ MSA};

\addplot[color=KITblue,line width = 1pt,loosely dashed]
table[row sep=crcr]{
    1.00  4.878049e-01\\
    1.50  2.801120e-01\\
    2.00  1.250000e-01\\
    2.50  4.495392e-02\\
    3.00  1.221896e-02\\
    3.50  2.293710e-03\\
    4.00  2.946116e-04\\
    4.50  3.401602e-05\\
     5.00  3.355666e-06\\%230FE
};
\addlegendentry{R-AED-$11$ MSA};


\addplot[color=KITcyanblue,line width = 1pt,mark=*, dashed,mark options={solid}]
table[row sep=crcr]{
 1.00  4.106776e-01\\
 1.50  2.663116e-01\\
 2.00  1.152074e-01\\
 2.50  3.555556e-02\\
 3.00  8.322237e-03\\
3.50  1.407559e-03\\
4.00  2.073170e-04\\
4.50  1.911417e-05\\
};
\addlegendentry{R-AED-$43$ MSA};




\addplot[color=KITpurple!50,line width = 1pt,mark=o, mark options={solid},loosely dashed]
table[row sep=crcr]{
 1.00  4.464286e-01\\
 1.50  2.743484e-01\\
 2.00  1.147447e-01\\
 2.50  4.145078e-02\\
 3.00  8.008329e-03\\
 3.50  1.445713e-03\\
 4.00  1.989583e-04\\
4.50  1.514168e-05\\
 5.00  1.494075e-06\\%146FE
};
\addlegendentry{SCED-11 MSA};


\addplot[color=KITpurple,dashed,line width = 1pt,mark=square, mark options={solid}]
table[row sep=crcr]{
 1.00  3.960396e-01\\
 1.50  2.242152e-01\\
 2.00  7.855460e-02\\
 2.50  2.734108e-02\\
 3.00  5.499945e-03\\
 3.50  6.574903e-04\\
 4.00  6.791694e-05\\
4.50  5.026574e-06\\
};
\addlegendentry{SCED-43 MSA};

\addplot[color=black,line width = 1pt, solid,mark=x, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.120e-01
1.50, 3.609e-02
2.00, 9.891e-03
2.50, 1.623e-03
3.00, 2.514e-04
};
\label{plot:5g132_osd}
\addlegendentry{OSD-4 \cite{stuttgart_ldpc_aed}};



\coordinate (spypoint) at (axis cs:3.41,0.0005);
			\coordinate (spyviewer) at (axis cs:4,0.025);	
			\spy[width=2.2cm,height=1.25cm, thin, spy connection path={\draw(tikzspyonnode.south west) -- (tikzspyinnode.south west);\draw (tikzspyonnode.south east) -- (tikzspyinnode.south east);
			\draw (tikzspyonnode.north west) -- (tikzspyinnode.north west);\draw (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
			;}] on (spypoint) in node at (spyviewer);
		\coordinate (a) at ($(axis cs:-10.8/1.4,-0.12)+(spyviewer)$);
		\coordinate[label={[font=\small,text=black]right:$10^{-2}$}] (b) at ($(axis cs:+10.8/1.4,-0.12)+(spyviewer)$);
\end{axis}




\end{tikzpicture}%



==> figures/5G_132_66_sced_LC_vs_rand.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.8\columnwidth,
height=3.7cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

    

\addplot[color=KITgreen,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
 1.00  5.076142e-01\\
 1.50  3.134796e-01\\
 2.00  1.434720e-01\\
 2.50  5.898835e-02\\
 3.00  1.854513e-02\\
 3.50  4.438428e-03\\
 4.00  9.914537e-04\\
};
\addlegendentry{SPA};

\addplot[color=KITpurple,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
 1.00  4.901961e-01\\
 1.50  2.490660e-01\\
 2.00  1.181335e-01\\
 2.50  4.115226e-02\\
 3.00  1.263025e-02\\
 3.50  2.587858e-03\\
 4.00  4.288145e-04\\
};
\addlegendentry{Ensemble 1};


\addplot[color=KITpurple!70,line width = 1pt,mark=square, mark options={solid}]
table[row sep=crcr]{
 1.00  4.608295e-01\\
 1.50  2.583979e-01\\
 2.00  1.185536e-01\\
 2.50  4.988153e-02\\%400FE
 3.00  1.183152e-02\\
 3.50  2.913880e-03\\
 4.00  5.224647e-04\\
};
\addlegendentry{Ensemble 2};

\addplot[color=KITpurple!40,line width = 1pt,mark=*, mark options={solid}]
table[row sep=crcr]{
 1.00  4.914005e-01\\
 1.50  2.797203e-01\\
 2.00  1.262626e-01\\
 2.50  4.230566e-02\\%simulated alone 400FE
 3.00  1.330318e-02\\
 3.50  2.631995e-03\\
 4.00  5.180555e-04\\
};
\addlegendentry{Ensemble 3};









\end{axis}




\end{tikzpicture}%



==> figures/PEGirReg252x504_sced.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.85\columnwidth,
height=4cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot[color=KITcyanblue,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
 1.00  4.184100e-01\\
 1.50  1.296176e-01\\
 2.00  1.907942e-02\\
 2.50  1.464976e-03\\
 3.00  7.492838e-05\\
 3.50  5.033615e-06\\
 4.00  4.250000e-07\\
};
\addlegendentry{SPA};

\addplot[color=KITpurple,line width = 1pt,mark=o, mark options={solid}]
table[row sep=crcr]{
 1.00  3.929273e-01\\
 1.50  9.832842e-02\\
 2.00  1.204602e-02\\
 2.50  5.844501e-04\\
 3.00  1.785529e-05\\
};
\addlegendentry{SCED-$11$ SPA};




\addplot[color=KITred,dashed,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
 1.00  5.856515e-01\\
 1.50  2.240896e-01\\
 2.00  3.575579e-02\\
 2.50  2.561262e-03\\
 3.00  1.663773e-04\\
 3.50  1.981652e-05\\
 4.00  2.450000e-06\\
};
\addlegendentry{MSA};

\addplot[color=KITorange,line width = 1pt,dashed,mark=square, mark options={solid}]
table[row sep=crcr]{
 1.00  4.914005e-01\\
 1.50  1.669449e-01\\
 2.00  2.333178e-02\\
 2.50  1.127605e-03\\
 3.00  3.520119e-05\\
};
\addlegendentry{SCED-$11$ MSA};









\end{axis}




\end{tikzpicture}%



==> figures/cover_plots/5G_cover_plot_32_it_spa.tex <==



\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.85\columnwidth,
height=3.6cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=0,
xmax=60,
xlabel={$\Tilde{K}$},
ymin=0.2,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative coverage},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
 legend style={at={(0.985,0.61)}, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
    
\addplot[color=KITpurple,line width = 1pt, solid] 
table
{
1 0.29
2 0.476
3 0.591
4 0.672
5 0.736
6 0.783
7 0.816
8 0.838
9 0.864
10 0.876
11 0.891
12 0.91
13 0.92
14 0.926
15 0.937
16 0.936
17 0.947
18 0.951
19 0.956
20 0.959
21 0.967
22 0.965
23 0.966
24 0.974
25 0.971
26 0.974
27 0.977
28 0.978
29 0.98
30 0.979
31 0.985
32 0.985
33 0.984
34 0.986
35 0.987
36 0.989
37 0.988
38 0.991
39 0.994
40 0.991
41 0.995
};
\addlegendentry{SCE 1 SPA};

\addplot[color=KITpurple,line width = 1pt, dashed] 
table
{
1 0.3066933066933067
2 0.4725274725274725
3 0.5844155844155844
4 0.6593406593406593
5 0.7132867132867133
6 0.7572427572427572
7 0.7932067932067932
8 0.8241758241758241
9 0.8471528471528471
10 0.8651348651348651
11 0.8801198801198801
12 0.8921078921078921
13 0.903096903096903
14 0.9110889110889111
15 0.9210789210789211
16 0.9280719280719281
17 0.9340659340659341
18 0.9410589410589411
19 0.9470529470529471
20 0.952047952047952
21 0.957042957042957
22 0.9590409590409591
23 0.964035964035964
24 0.967032967032967
25 0.972027972027972
26 0.97002997002997
27 0.971028971028971
28 0.974025974025974
29 0.9760239760239761
30 0.978021978021978
31 0.978021978021978
32 0.981018981018981
33 0.983016983016983
34 0.98001998001998
35 0.984015984015984
36 0.985014985014985
37 0.987012987012987
38 0.988011988011988
39 0.987012987012987
40 0.985014985014985
41 0.989010989010989
42 0.993006993006993
};
\addlegendentry{SCE 1 MSA};

       





\addplot[color=KITblue,line width = 1pt] 
table
{
1 0.374
2 0.524
3 0.606
4 0.663
5 0.705
6 0.735
7 0.754
8 0.771
9 0.787
10 0.8
11 0.812
12 0.823
13 0.831
14 0.839
15 0.846
16 0.854
17 0.855
18 0.864
19 0.864
20 0.872
21 0.874
22 0.876
23 0.879
24 0.884
25 0.885
26 0.887
27 0.888
28 0.891
29 0.895
30 0.898
31 0.9
32 0.9
33 0.903
34 0.904
35 0.907
36 0.907
37 0.909
38 0.909
39 0.909
40 0.911
41 0.911
42 0.915
43 0.912
44 0.916
45 0.914
46 0.915
47 0.919
48 0.919
49 0.92
50 0.921
};
\addlegendentry{R-AE SPA};

\addplot[color=KITblue,dashed,line width = 1pt] 
table
{
1 0.2757242757242757
2 0.3996003996003996
3 0.4755244755244755
4 0.5264735264735265
5 0.5644355644355644
6 0.5934065934065934
7 0.6203796203796204
8 0.6363636363636364
9 0.6523476523476524
10 0.6693306693306693
11 0.6813186813186813
12 0.6903096903096904
13 0.6973026973026973
14 0.7062937062937062
15 0.7142857142857143
16 0.7202797202797203
17 0.7252747252747253
18 0.7302697302697303
19 0.7352647352647352
20 0.7402597402597403
21 0.7442557442557443
22 0.7492507492507493
23 0.7522477522477522
24 0.7562437562437563
25 0.7582417582417582
26 0.7622377622377622
27 0.7642357642357642
28 0.7662337662337663
29 0.7682317682317682
30 0.7692307692307693
31 0.7722277722277723
32 0.7732267732267732
33 0.7752247752247752
34 0.7772227772227772
35 0.7802197802197802
36 0.7812187812187812
37 0.7832167832167832
38 0.7852147852147852
39 0.7842157842157842
40 0.7862137862137862
41 0.7892107892107892
42 0.7902097902097902
43 0.7882117882117882
44 0.7912087912087912
45 0.7922077922077922
46 0.7922077922077922
47 0.7922077922077922
48 0.7942057942057942
49 0.7982017982017982
50 0.7982017982017982
51 0.7972027972027972
52 0.7992007992007992
53 0.8021978021978022
54 0.8001998001998002
55 0.8021978021978022
56 0.8031968031968032
};
\addlegendentry{R-AE MSA};

\end{axis}
\end{tikzpicture}

==> tikz/sced_block_diagram.tex <==


\begin{tikzpicture}	  
\DeclareRobustCommand{\svdots}{%
  \vbox{%
    \baselineskip=0.33333\normalbaselineskip
    \lineskiplimit=0pt
    \hbox{.}\hbox{.}\hbox{.}%
    \kern-0.2\baselineskip
  }%
}

\tikzset{mywideblock/.style={rectangle, draw, thin, minimum width=0.97cm, minimum height=0.5cm},font=\footnotesize,align=center}%
    \node (input) at (-1,-0.6) {$\bm{y}$};    
    \draw[fill] (-0.19,-0.6) circle (1pt);

    \node (debox_1) [mywideblock] at (1.2,0 )  {$\mathrm{Dec}_1$};
    \node (debox_K) [mywideblock] at (1.2,-1.2)  {$\mathrm{Dec}_K$};


    \node (ml_1) [right=1cm of debox_1] {};
    \node (ml_K) [right=1cm of debox_K] {};

    \node (ml_box) [rectangle, draw, thin, minimum width=0.6cm, minimum height=1.6cm] at (3,-0.6)  {\rotatebox{90}{ML-in-the-list}};
    \node (output) [right=0.3cm of ml_box] {$\hat{\bm{x}}$};
    

    \node (dots_box) [below=0.1cm of debox_1]  {$\svdots$};
    \myline{input}{debox_1};
    \myline{input}{debox_K};


    \draw [-latex] (debox_1) -- (ml_1);
    \draw [-latex] (debox_K) -- (ml_K);


    \draw [-latex] (ml_box) -- (output);	

\end{tikzpicture}
